On Turan's (3,4)-problem with forbidden configurations

We identify three 3-graphs on five vertices each missing in all known extremal configurations for Turan's (3,4)-problem and prove Turan's conjecture for 3-graphs that are additionally known not to contain any induced copies of these 3-graphs. Our argument is based on an (apparently) new technique of "indirect interpretation" that allows us to retrieve additional structure from hypothetical counterexamples to Turan's conjecture, but in rather loose and limited sense. We also include two miscellaneous calculations in flag algebras that prove similar results about some other additional forbidden subgraphs.

==> cliques.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(353,66)(20,-73)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(20,-21){\shortstack{$v$}} % Plain Text
        \special{color rgb 0 0 0}\put(20,-71){\shortstack{$u$}} % Plain Text
        \special{color rgb 0 0 0}\put(100,-71){\shortstack{$w$}} % Plain Text
        \special{color rgb 0 0 0}\put(100,-21){\shortstack{$y$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(145,-21){\shortstack{$v$}} % Plain Text
        \special{color rgb 0 0 0}\put(145,-71){\shortstack{$u$}} % Plain Text
        \special{color rgb 0 0 0}\put(225,-71){\shortstack{$w$}} % Plain Text
        \special{color rgb 0 0 0}\put(225,-21){\shortstack{$y$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(270,-21){\shortstack{$v$}} % Plain Text
        \special{color rgb 0 0 0}\put(270,-71){\shortstack{$u$}} % Plain Text
        \special{color rgb 0 0 0}\put(350,-71){\shortstack{$w$}} % Plain Text
        \special{color rgb 0 0 0}\put(350,-21){\shortstack{$y$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(215,-15){\vector(-1,0){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(215,-15){\vector(0,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(215,-15){\vector(-1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(340,-15){\vector(-1,0){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(340,-15){\vector(-1,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(340,-15){\vector(0,-1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(340,-65){\vector(-1,1){50}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(340,-65){\vector(-1,0){50}} % Vector Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}

